A Unified Compositional View of Attack Tree Metrics

Attack trees (ATs) are popular graphical models for reasoning about the security of complex systems, allowing for the quantification of risk through so-called AT metrics. A large variety of different such AT metrics have been proposed, and despite their wide-spread practical use, no systematic treatment of attack tree metrics so far is fully satisfactory. Existing approaches either fail to include important metrics, or they are too general to provide a useful systematic way for defining concrete AT metrics, giving only an abstract characterisation of their behaviour. We solve this problem by developing a compositional theory of ATs and their functorial semantics based on gs-monoidal categories. Viewing attack trees as string diagrams, we show that components of ATs form a channel category, a particular type of gs-monoidal category. AT metrics then correspond to functors of channel categories. This characterisation is both general enough to include all common AT metrics, and concrete enough to define AT metrics by their logical structure.

==> figures/and_with_two_inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0.25, -0.25) {$\not=$};
		\node [style=new style 0] (28) at (-3.75, -1.5) {};
		\node [style=new style 0] (29) at (-1.25, -1.5) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (31) at (-2.75, -0.25) {};
		\node [style=none] (32) at (-2.25, -0.25) {};
		\node [style=none] (33) at (-2.5, 1.5) {};
		\node [style=none] (34) at (-2.5, 0.75) {};
		\node [style=none] (35) at (-2.75, -0.25) {};
		\node [style=none] (36) at (-2.25, -0.25) {};
		\node [style=none] (37) at (-3, -0.25) {};
		\node [style=none] (38) at (-2, -0.25) {};
		\node [style=none] (39) at (-2.5, 0.75) {};
		\node [style=none] (40) at (-2.75, -0.25) {};
		\node [style=none] (41) at (-2.25, -0.25) {};
		\node [style=none] (42) at (-3.75, -2.25) {$0.5$};
		\node [style=none] (43) at (-1.25, -2.25) {$0.5$};
		\node [style=new style 0] (45) at (2.25, -1.5) {};
		\node [style=none] (46) at (2.25, 0.75) {};
		\node [style=none] (47) at (2, -0.25) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.25, 1.5) {};
		\node [style=none] (50) at (2.25, 0.75) {};
		\node [style=none] (51) at (2, -0.25) {};
		\node [style=none] (52) at (2.5, -0.25) {};
		\node [style=none] (53) at (1.75, -0.25) {};
		\node [style=none] (54) at (2.75, -0.25) {};
		\node [style=none] (55) at (2.25, 0.75) {};
		\node [style=none] (56) at (2, -0.25) {};
		\node [style=none] (57) at (2.5, -0.25) {};
		\node [style=none] (58) at (2.25, -2.25) {$0.5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (28) to (31.center);
		\draw [in=-90, out=90, looseness=1.25] (29) to (32.center);
		\draw (30.center) to (33.center);
		\draw [in=90, out=-180, looseness=0.75] (39.center) to (37.center);
		\draw [in=90, out=0, looseness=0.75] (39.center) to (38.center);
		\draw (37.center) to (38.center);
		\draw [in=-90, out=30, looseness=1.75] (45) to (48.center);
		\draw (46.center) to (49.center);
		\draw [in=90, out=-180, looseness=0.75] (55.center) to (53.center);
		\draw [in=90, out=0, looseness=0.75] (55.center) to (54.center);
		\draw (53.center) to (54.center);
		\draw [in=150, out=-90, looseness=1.75] (56.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/associated_term_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={blank_rectangle}] (52) at (2.25, 0.25) {$\;\;f\;\;$};
		\node [style=none] (53) at (2.25, 2) {};
		\node [style=none] (56) at (-1.25, 0) {$:=$};
		\node [style=none] (57) at (-2.75, 0) {$\langle f \rangle$};
		\node [style={blank_rectangle}] (58) at (-0.25, -1.5) {};
		\node [style={blank_rectangle}] (59) at (0.75, -1.5) {};
		\node [style={blank_rectangle}] (60) at (3.75, -1.5) {};
		\node [style={blank_rectangle}] (61) at (4.75, -1.5) {};
		\node [style=none] (62) at (2.25, -1.5) {$\dots$};
		\node [style=none] (63) at (2.25, -1) {};
		\node [style=none] (64) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (52);
		\draw [in=-135, out=60] (58) to (52);
		\draw [in=-120, out=75, looseness=0.75] (59) to (52);
		\draw [in=-60, out=105] (60) to (52);
		\draw [in=-45, out=120, looseness=0.75] (61) to (52);
		\draw (63.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/atomic_attack_tree_components.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (0.25, 2.75) {};
		\node [style=none] (63) at (1.25, 2.75) {};
		\node [style=none] (64) at (0.75, 3.75) {};
		\node [style=none] (65) at (0.5, 2.75) {};
		\node [style=none] (66) at (1, 2.75) {};
		\node [style=none] (67) at (0.75, 4.25) {};
		\node [style={blank_rectangle}] (75) at (0.25, 2.25) {};
		\node [style={blank_rectangle}] (76) at (1.25, 2.25) {};
		\node [style={blank_rectangle}] (78) at (-3, 2.25) {};
		\node [style={blank_rectangle}] (79) at (-2, 2.25) {};
		\node [style=none] (80) at (-3, 2.75) {};
		\node [style=none] (81) at (-2, 2.75) {};
		\node [style=none] (82) at (-2.5, 3.75) {};
		\node [style=none] (83) at (-2.75, 3) {};
		\node [style=none] (84) at (-2.25, 3) {};
		\node [style=none] (85) at (-2.5, 4.25) {};
		\node [style={blank_rectangle}] (107) at (-5.25, -1.75) {};
		\node [style={blank_rectangle}] (108) at (-2.5, -1.75) {};
		\node [style=none] (112) at (-2, -1) {};
		\node [style=none] (113) at (-5.25, -1) {};
		\node [style=none] (118) at (-3, -1) {};
		\node [style=new style 0] (150) at (3.25, 2.25) {};
		\node [style=none] (151) at (3.25, 3) {};
		\node [style={blank_rectangle}] (152) at (0, -1.5) {};
		\node [style=none] (153) at (-2.5, 1.25) {$\mathtt{OR}$};
		\node [style=none] (154) at (0.75, 1.25) {$\mathtt{AND}$};
		\node [style=none] (155) at (3.25, 1.25) {$b$};
		\node [style=none] (156) at (-5.25, -3) {$\mathsf{id}_1$};
		\node [style=none] (157) at (-2.5, -3) {$\mathsf{copy}$};
		\node [style=none] (158) at (0, -2.75) {$\mathsf{del}$};
		\node [style=none] (159) at (2.25, -1.75) {};
		\node [style=none] (160) at (3.25, -1.75) {};
		\node [style=none] (161) at (2.25, -0.5) {};
		\node [style=none] (162) at (3.25, -0.5) {};
		\node [style=none] (163) at (2.75, -3) {$\mathsf{swap}$};
		\node [style=none] (164) at (6, -3) {$\mathsf{id}_0$};
		\node [style=none] (165) at (6, 0) {};
		\node [style=none] (166) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=0.75] (64.center) to (62.center);
		\draw [in=90, out=0, looseness=0.75] (64.center) to (63.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (67.center);
		\draw (65.center) to (75);
		\draw (66.center) to (76);
		\draw [in=90, out=-150, looseness=0.75] (82.center) to (80.center);
		\draw [in=90, out=-30, looseness=0.75] (82.center) to (81.center);
		\draw [bend left=60, looseness=1.25] (80.center) to (81.center);
		\draw (83.center) to (78);
		\draw (84.center) to (79);
		\draw (82.center) to (85.center);
		\draw (108) to (112.center);
		\draw (107) to (113.center);
		\draw (108) to (118.center);
		\draw (150) to (151.center);
		\draw [in=90, out=-90] (161.center) to (160.center);
		\draw [in=-90, out=90] (159.center) to (162.center);
		\draw [style=light grey, bend left=270, looseness=1.75] (165.center) to (166.center);
		\draw [style=light grey, bend left=90, looseness=1.75] (165.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/attack_tree_component_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={blank_rectangle}] (70) at (-1.5, -1.25) {};
		\node [style=new style 0] (71) at (0.5, -1.25) {};
		\node [style=none] (72) at (-0.5, 1) {};
		\node [style=none] (73) at (-0.75, 0) {};
		\node [style=none] (74) at (-0.25, 0) {};
		\node [style=none] (75) at (-1, 2.5) {};
		\node [style=none] (76) at (-0.5, 1) {};
		\node [style=none] (77) at (-0.75, 0) {};
		\node [style=none] (78) at (-0.25, 0) {};
		\node [style=none] (79) at (-1, 0) {};
		\node [style=none] (80) at (0, 0) {};
		\node [style=none] (81) at (-0.5, 1) {};
		\node [style=none] (82) at (-0.75, 0) {};
		\node [style=none] (83) at (-0.25, 0) {};
		\node [style=none] (84) at (1, 0.25) {};
		\node [style=none] (85) at (0.25, 2.5) {};
		\node [style=none] (156) at (0.5, -2) {$\mathtt{F}$};
		\node [style=none] (157) at (0, 2.75) {};
		\node [style=none] (158) at (-0.25, -2.25) {};
		\node [style=none] (159) at (-1.5, 0.75) {\textcolor{gray}{3}};
		\node [style=none] (160) at (-2.25, -1.25) {\textcolor{gray}{1}};
		\node [style=none] (161) at (1.25, -1.25) {\textcolor{gray}{2}};
		\node [style=none] (162) at (1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (70) to (73.center);
		\draw [in=-90, out=90, looseness=1.25] (71) to (74.center);
		\draw [in=-90, out=90] (72.center) to (75.center);
		\draw [in=90, out=-180, looseness=0.75] (81.center) to (79.center);
		\draw [in=90, out=0, looseness=0.75] (81.center) to (80.center);
		\draw (79.center) to (80.center);
		\draw [in=-90, out=90] (71) to (84.center);
		\draw [in=90, out=-90] (85.center) to (84.center);
		\draw [in=-105, out=75, looseness=0.75] (81.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/attack_tree_component_intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-5.75, -2.25) {};
		\node [style=new style 0] (3) at (-1.75, -2.25) {};
		\node [style=new style 0] (9) at (-3.75, -2.25) {};
		\node [style=none] (12) at (-4.75, 0) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (18) at (-3.75, 2) {};
		\node [style=none] (19) at (-5, -0.75) {};
		\node [style=none] (23) at (-3, -0.75) {};
		\node [style=none] (24) at (-2.5, -0.75) {};
		\node [style=none] (26) at (-4.5, -0.75) {};
		\node [style=none] (27) at (-4, 1) {};
		\node [style=none] (28) at (-3.5, 1) {};
		\node [style=none] (29) at (-3.75, 2.75) {};
		\node [style=none] (78) at (-3.75, 2) {};
		\node [style=none] (79) at (-4, 1) {};
		\node [style=none] (80) at (-3.5, 1) {};
		\node [style=none] (81) at (-4.25, 1) {};
		\node [style=none] (82) at (-3.25, 1) {};
		\node [style=none] (83) at (-3.75, 2) {};
		\node [style=none] (84) at (-4, 1) {};
		\node [style=none] (85) at (-3.5, 1) {};
		\node [style=none] (86) at (-2.75, 0) {};
		\node [style=none] (87) at (-3, -0.75) {};
		\node [style=none] (88) at (-2.5, -0.75) {};
		\node [style=none] (89) at (-3.25, -1) {};
		\node [style=none] (90) at (-2.25, -1) {};
		\node [style=none] (91) at (-2.75, 0) {};
		\node [style=none] (92) at (-3, -0.75) {};
		\node [style=none] (93) at (-2.5, -0.75) {};
		\node [style=none] (94) at (-4.75, 0) {};
		\node [style=none] (95) at (-5, -0.75) {};
		\node [style=none] (96) at (-4.5, -0.75) {};
		\node [style=none] (97) at (-5.25, -1) {};
		\node [style=none] (98) at (-4.25, -1) {};
		\node [style=none] (99) at (-4.75, 0) {};
		\node [style=none] (100) at (-5, -0.75) {};
		\node [style=none] (101) at (-4.5, -0.75) {};
		\node [style=none] (102) at (-6.5, -1.5) {};
		\node [style=none] (103) at (-6.5, 0.5) {};
		\node [style=none] (104) at (-3.75, 0.5) {};
		\node [style=none] (105) at (-4.75, -1.5) {};
		\node [style=none] (106) at (-4.75, -3) {};
		\node [style=none] (107) at (-2.75, -3) {};
		\node [style=none] (108) at (-2.75, -1.5) {};
		\node [style=none] (109) at (-3.75, -1.5) {};
		\node [style=none] (110) at (-2.75, -2.5) {};
		\node [style=none] (111) at (-1, -1) {};
		\node [style=none] (112) at (0.25, 0) {};
		\node [style=none] (113) at (-1.25, -3) {};
		\node [style=none] (114) at (0, 0.25) {};
		\node [style=none] (115) at (0, -0.25) {};
		\node [style={blank_rectangle}] (116) at (1.25, -1.25) {};
		\node [style=new style 0] (117) at (3, -1.5) {};
		\node [style=none] (118) at (2, 0.75) {};
		\node [style=none] (120) at (1.75, 0) {};
		\node [style=none] (121) at (3.75, 0) {};
		\node [style=none] (123) at (2.25, 0) {};
		\node [style=none] (124) at (2, 1.5) {};
		\node [style=none] (140) at (2, 0.75) {};
		\node [style=none] (141) at (1.75, 0) {};
		\node [style=none] (142) at (2.25, 0) {};
		\node [style=none] (143) at (1.5, -0.25) {};
		\node [style=none] (144) at (2.5, -0.25) {};
		\node [style=none] (145) at (2, 0.75) {};
		\node [style=none] (146) at (1.75, 0) {};
		\node [style=none] (147) at (2.25, 0) {};
		\node [style=none] (148) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (0) to (19.center);
		\draw [in=90, out=-90] (24.center) to (3);
		\draw [in=75, out=-90] (23.center) to (9);
		\draw [in=105, out=-90] (26.center) to (9);
		\draw [in=-90, out=90, looseness=0.75] (12.center) to (27.center);
		\draw [in=-90, out=90] (15.center) to (28.center);
		\draw (18.center) to (29.center);
		\draw [in=90, out=-180, looseness=0.75] (83.center) to (81.center);
		\draw [in=90, out=0, looseness=0.75] (83.center) to (82.center);
		\draw (81.center) to (82.center);
		\draw [in=90, out=-150, looseness=0.75] (91.center) to (89.center);
		\draw [in=90, out=-30, looseness=0.75] (91.center) to (90.center);
		\draw [bend left=60, looseness=1.25] (89.center) to (90.center);
		\draw [in=90, out=-150, looseness=0.75] (99.center) to (97.center);
		\draw [in=90, out=-30, looseness=0.75] (99.center) to (98.center);
		\draw [bend left=60, looseness=1.25] (97.center) to (98.center);
		\draw [style=new edge style 0] (105.center) to (106.center);
		\draw [style=new edge style 0] (106.center) to (107.center);
		\draw [style=new edge style 0] (108.center) to (107.center);
		\draw [style=new edge style 0] (105.center) to (102.center);
		\draw [style=new edge style 0] (103.center) to (102.center);
		\draw [style=new edge style 0] (103.center) to (104.center);
		\draw [style=new edge style 0] (104.center) to (109.center);
		\draw [style=new edge style 0] (109.center) to (108.center);
		\draw [style=new edge style 0, in=-135, out=0, looseness=0.75] (110.center) to (113.center);
		\draw [style=new edge style 0, in=-75, out=45, looseness=0.75] (113.center) to (111.center);
		\draw [style=new edge style 0, in=180, out=120, looseness=1.75] (111.center) to (112.center);
		\draw [style=new edge style 0, bend right=15] (114.center) to (112.center);
		\draw [style=new edge style 0, bend left=15, looseness=1.25] (115.center) to (112.center);
		\draw [in=-90, out=90, looseness=1.25] (116) to (120.center);
		\draw [in=75, out=-90] (121.center) to (117);
		\draw [in=105, out=-90] (123.center) to (117);
		\draw [in=-90, out=90, looseness=0.75] (118.center) to (124.center);
		\draw [in=90, out=-150, looseness=0.75] (145.center) to (143.center);
		\draw [in=90, out=-30, looseness=0.75] (145.center) to (144.center);
		\draw [bend left=60, looseness=1.25] (143.center) to (144.center);
		\draw (121.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (1, 0) {$=$};
		\node [style=none] (45) at (-4, 0) {$\circ$};
		\node [style=new style 0] (70) at (-3, -1.25) {};
		\node [style=new style 0] (71) at (-1, -1.25) {};
		\node [style=none] (72) at (-2, 1) {};
		\node [style=none] (73) at (-2.25, 0.25) {};
		\node [style=none] (74) at (-1.75, 0.25) {};
		\node [style=none] (75) at (-2, 1.75) {};
		\node [style=none] (84) at (-0.5, 0) {};
		\node [style=none] (85) at (-0.5, 1.75) {};
		\node [style={blank_rectangle}] (86) at (-6.75, -1.25) {};
		\node [style=new style 0] (87) at (-5.25, -1.25) {};
		\node [style=none] (88) at (-6, 1) {};
		\node [style=none] (89) at (-6.25, 0.25) {};
		\node [style=none] (90) at (-5.75, 0.25) {};
		\node [style=none] (91) at (-6.75, 2) {};
		\node [style=none] (100) at (-7, 3) {};
		\node [style=none] (102) at (-7, 3.5) {};
		\node [style=none] (103) at (-7.25, 2) {};
		\node [style={blank_rectangle}] (110) at (-7.75, -1.25) {};
		\node [style=new style 0] (111) at (2.25, -1.25) {};
		\node [style=new style 0] (112) at (6.25, -1.25) {};
		\node [style=new style 0] (113) at (4.25, -1.25) {};
		\node [style=none] (114) at (3.25, 1) {};
		\node [style=none] (115) at (5.25, 1) {};
		\node [style=none] (116) at (4.25, 3) {};
		\node [style=none] (117) at (3, 0.25) {};
		\node [style=none] (118) at (5, 0.25) {};
		\node [style=none] (119) at (5.5, 0.25) {};
		\node [style=none] (120) at (3.5, 0.25) {};
		\node [style=none] (121) at (4, 2) {};
		\node [style=none] (122) at (4.5, 2) {};
		\node [style=none] (123) at (4.25, 3.75) {};
		\node [style=none] (128) at (4.25, 3) {};
		\node [style=none] (129) at (4, 2) {};
		\node [style=none] (130) at (4.5, 2) {};
		\node [style=none] (131) at (3.75, 2) {};
		\node [style=none] (132) at (4.75, 2) {};
		\node [style=none] (133) at (4.25, 3) {};
		\node [style=none] (134) at (4, 2) {};
		\node [style=none] (135) at (4.5, 2) {};
		\node [style=none] (136) at (5.25, 1) {};
		\node [style=none] (137) at (5, 0.25) {};
		\node [style=none] (138) at (5.5, 0.25) {};
		\node [style=none] (139) at (4.75, 0) {};
		\node [style=none] (140) at (5.75, 0) {};
		\node [style=none] (141) at (5.25, 1) {};
		\node [style=none] (142) at (5, 0.25) {};
		\node [style=none] (143) at (5.5, 0.25) {};
		\node [style=none] (144) at (3.25, 1) {};
		\node [style=none] (145) at (3, 0.25) {};
		\node [style=none] (146) at (3.5, 0.25) {};
		\node [style=none] (147) at (2.75, 0) {};
		\node [style=none] (148) at (3.75, 0) {};
		\node [style=none] (149) at (3.25, 1) {};
		\node [style=none] (150) at (3, 0.25) {};
		\node [style=none] (151) at (3.5, 0.25) {};
		\node [style=none] (152) at (2.25, -2) {$\mathtt{D}$};
		\node [style=none] (153) at (4.25, -2) {$\mathtt{F}$};
		\node [style=none] (154) at (6.25, -2) {$\mathtt{S}$};
		\node [style=none] (155) at (-3, -2) {$\mathtt{D}$};
		\node [style=none] (156) at (-1, -2) {$\mathtt{F}$};
		\node [style=none] (157) at (-5.25, -2) {$\mathtt{S}$};
		\node [style=none] (158) at (-7, 3) {};
		\node [style=none] (159) at (-7.25, 2) {};
		\node [style=none] (160) at (-6.75, 2) {};
		\node [style=none] (161) at (-7, 3) {};
		\node [style=none] (162) at (-7.25, 2) {};
		\node [style=none] (163) at (-6.75, 2) {};
		\node [style=none] (164) at (-7.5, 2) {};
		\node [style=none] (165) at (-6.5, 2) {};
		\node [style=none] (166) at (-7, 3) {};
		\node [style=none] (167) at (-7.25, 2) {};
		\node [style=none] (168) at (-6.75, 2) {};
		\node [style=none] (169) at (-6, 1) {};
		\node [style=none] (170) at (-6.25, 0.25) {};
		\node [style=none] (171) at (-5.75, 0.25) {};
		\node [style=none] (172) at (-6, 1) {};
		\node [style=none] (173) at (-6.25, 0.25) {};
		\node [style=none] (174) at (-5.75, 0.25) {};
		\node [style=none] (175) at (-6.5, 0) {};
		\node [style=none] (176) at (-5.5, 0) {};
		\node [style=none] (177) at (-6, 1) {};
		\node [style=none] (178) at (-6.25, 0.25) {};
		\node [style=none] (179) at (-5.75, 0.25) {};
		\node [style=none] (180) at (-2, 1) {};
		\node [style=none] (181) at (-2.25, 0.25) {};
		\node [style=none] (182) at (-1.75, 0.25) {};
		\node [style=none] (183) at (-2, 1) {};
		\node [style=none] (184) at (-2.25, 0.25) {};
		\node [style=none] (185) at (-1.75, 0.25) {};
		\node [style=none] (186) at (-2, 1) {};
		\node [style=none] (187) at (-2.25, 0.25) {};
		\node [style=none] (188) at (-1.75, 0.25) {};
		\node [style=none] (189) at (-2.5, 0) {};
		\node [style=none] (190) at (-1.5, 0) {};
		\node [style=none] (191) at (-2, 1) {};
		\node [style=none] (192) at (-2.25, 0.25) {};
		\node [style=none] (193) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (70) to (73.center);
		\draw [in=-90, out=90, looseness=1.25] (71) to (74.center);
		\draw (72.center) to (75.center);
		\draw [in=-90, out=90, looseness=1.25] (71) to (84.center);
		\draw (85.center) to (84.center);
		\draw [in=-90, out=90, looseness=1.25] (86) to (89.center);
		\draw [in=-90, out=90, looseness=1.25] (87) to (90.center);
		\draw [in=-90, out=90, looseness=1.25] (88.center) to (91.center);
		\draw [in=-90, out=90, looseness=0.75] (100.center) to (102.center);
		\draw [in=-90, out=90, looseness=1.25] (110) to (103.center);
		\draw [in=-90, out=90] (111) to (117.center);
		\draw [in=90, out=-90] (119.center) to (112);
		\draw [in=90, out=-90, looseness=1.25] (118.center) to (113);
		\draw [in=90, out=-90, looseness=1.25] (120.center) to (113);
		\draw [in=-90, out=90, looseness=1.25] (114.center) to (121.center);
		\draw [in=-90, out=90, looseness=1.25] (115.center) to (122.center);
		\draw (116.center) to (123.center);
		\draw [in=90, out=-180, looseness=0.75] (133.center) to (131.center);
		\draw [in=90, out=0, looseness=0.75] (133.center) to (132.center);
		\draw (131.center) to (132.center);
		\draw [in=90, out=-150, looseness=0.75] (141.center) to (139.center);
		\draw [in=90, out=-30, looseness=0.75] (141.center) to (140.center);
		\draw [bend left=60, looseness=1.25] (139.center) to (140.center);
		\draw [in=90, out=-150, looseness=0.75] (149.center) to (147.center);
		\draw [in=90, out=-30, looseness=0.75] (149.center) to (148.center);
		\draw [bend left=60, looseness=1.25] (147.center) to (148.center);
		\draw [in=90, out=-180, looseness=0.75] (166.center) to (164.center);
		\draw [in=90, out=0, looseness=0.75] (166.center) to (165.center);
		\draw (164.center) to (165.center);
		\draw [in=90, out=-150, looseness=0.75] (177.center) to (175.center);
		\draw [in=90, out=-30, looseness=0.75] (177.center) to (176.center);
		\draw [bend left=60, looseness=1.25] (175.center) to (176.center);
		\draw [in=90, out=-150, looseness=0.75] (191.center) to (189.center);
		\draw [in=90, out=-30, looseness=0.75] (191.center) to (190.center);
		\draw [bend left=60, looseness=1.25] (189.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_and_delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-2.75, 1.25) {};
		\node [style=none] (56) at (-5.5, 0) {$:=$};
		\node [style=none] (57) at (-7, 0) {$\copymap$};
		\node [style=none] (65) at (-4.75, 1.25) {};
		\node [style=none] (67) at (0, 0) {$:=$};
		\node [style=none] (68) at (-1.25, 0) {$\delmap$};
		\node [style={blank_rectangle}] (70) at (-3.75, -1) {};
		\node [style={blank_rectangle}] (71) at (1, 0) {};
		\node [style=none] (72) at (0, -1.25) {};
		\node [style=none] (73) at (6.75, 1.25) {};
		\node [style=none] (74) at (4.5, 0) {$:=$};
		\node [style=none] (75) at (3, 0) {$\swap$};
		\node [style=none] (76) at (5.5, 1.25) {};
		\node [style={blank_rectangle}] (77) at (5.5, -1) {};
		\node [style={blank_rectangle}] (78) at (6.75, -1) {};
		\node [style=none] (79) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (70) to (65.center);
		\draw [in=-90, out=90] (70) to (53.center);
		\draw [in=-90, out=90] (77) to (73.center);
		\draw [in=90, out=-90] (76.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomposition_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (107) at (4, 1.75) {$\otimes$};
		\node [style=none] (108) at (4, 2.75) {$\circ$};
		\node [style=new style 0] (109) at (1.5, -4.25) {};
		\node [style=new style 0] (110) at (4, -4.25) {};
		\node [style=new style 0] (111) at (6.5, -4.25) {};
		\node [style=none] (112) at (1.5, -3.5) {};
		\node [style=none] (113) at (4, -3.5) {};
		\node [style=none] (114) at (6.5, -3.5) {};
		\node [style=none] (115) at (2.75, -4.25) {$\otimes$};
		\node [style=none] (116) at (5.25, -4.25) {$\otimes$};
		\node [style=none] (117) at (4, -2.75) {$\circ$};
		\node [style={blank_rectangle}] (118) at (1.75, -2) {};
		\node [style={blank_rectangle}] (119) at (4, -2) {};
		\node [style={blank_rectangle}] (120) at (6.25, -2) {};
		\node [style=none] (121) at (1.75, -1) {};
		\node [style=none] (122) at (3.5, -1) {};
		\node [style=none] (123) at (6.25, -1) {};
		\node [style=none] (124) at (2.75, -1.75) {$\otimes$};
		\node [style=none] (125) at (5.25, -1.75) {$\otimes$};
		\node [style=none] (126) at (4, -0.5) {$\circ$};
		\node [style=none] (127) at (4.5, -1) {};
		\node [style=none] (128) at (-6.5, 0) {$=$};
		\node [style=none] (129) at (-7.75, 0) {$T$};
		\node [style=new style 0] (130) at (-5.5, -2) {};
		\node [style=new style 0] (131) at (-1.5, -2) {};
		\node [style=new style 0] (132) at (-3.5, -2) {};
		\node [style=none] (133) at (-4.5, 0.25) {};
		\node [style=none] (134) at (-2.5, 0.25) {};
		\node [style=none] (135) at (-3.5, 2.25) {};
		\node [style=none] (136) at (-4.75, -0.5) {};
		\node [style=none] (137) at (-2.75, -0.5) {};
		\node [style=none] (138) at (-2.25, -0.5) {};
		\node [style=none] (139) at (-4.25, -0.5) {};
		\node [style=none] (140) at (-3.75, 1.25) {};
		\node [style=none] (141) at (-3.25, 1.25) {};
		\node [style=none] (142) at (-3.5, 3) {};
		\node [style=none] (143) at (-3.5, 2.25) {};
		\node [style=none] (144) at (-3.75, 1.25) {};
		\node [style=none] (145) at (-3.25, 1.25) {};
		\node [style=none] (146) at (-4, 1.25) {};
		\node [style=none] (147) at (-3, 1.25) {};
		\node [style=none] (148) at (-3.5, 2.25) {};
		\node [style=none] (149) at (-3.75, 1.25) {};
		\node [style=none] (150) at (-3.25, 1.25) {};
		\node [style=none] (151) at (-2.5, 0.25) {};
		\node [style=none] (152) at (-2.75, -0.5) {};
		\node [style=none] (153) at (-2.25, -0.5) {};
		\node [style=none] (154) at (-3, -0.75) {};
		\node [style=none] (155) at (-2, -0.75) {};
		\node [style=none] (156) at (-2.5, 0.25) {};
		\node [style=none] (157) at (-2.75, -0.5) {};
		\node [style=none] (158) at (-2.25, -0.5) {};
		\node [style=none] (159) at (-4.5, 0.25) {};
		\node [style=none] (160) at (-4.75, -0.5) {};
		\node [style=none] (161) at (-4.25, -0.5) {};
		\node [style=none] (162) at (-5, -0.75) {};
		\node [style=none] (163) at (-4, -0.75) {};
		\node [style=none] (164) at (-4.5, 0.25) {};
		\node [style=none] (165) at (-4.75, -0.5) {};
		\node [style=none] (166) at (-4.25, -0.5) {};
		\node [style=none] (167) at (-5.5, -2.75) {$\mathtt{D}$};
		\node [style=none] (168) at (-3.5, -2.75) {$\mathtt{F}$};
		\node [style=none] (169) at (-1.5, -2.75) {$\mathtt{S}$};
		\node [style={blank_rectangle}] (170) at (3.25, 3.5) {};
		\node [style={blank_rectangle}] (171) at (4.75, 3.5) {};
		\node [style=none] (172) at (4, 5.25) {};
		\node [style=none] (173) at (3.75, 4.25) {};
		\node [style=none] (174) at (4.25, 4.25) {};
		\node [style=none] (175) at (4, 5.75) {};
		\node [style=none] (176) at (4, 5.25) {};
		\node [style=none] (177) at (3.75, 4.25) {};
		\node [style=none] (178) at (4.25, 4.25) {};
		\node [style=none] (179) at (3.5, 4.25) {};
		\node [style=none] (180) at (4.5, 4.25) {};
		\node [style=none] (181) at (4, 5.25) {};
		\node [style=none] (182) at (3.75, 4.25) {};
		\node [style=none] (183) at (4.25, 4.25) {};
		\node [style={blank_rectangle}] (198) at (3, 0.25) {};
		\node [style={blank_rectangle}] (199) at (1.5, 0.25) {};
		\node [style=none] (200) at (2.25, 2) {};
		\node [style=none] (201) at (2, 1.25) {};
		\node [style=none] (202) at (2.5, 1.25) {};
		\node [style=none] (203) at (2.25, 2) {};
		\node [style=none] (204) at (2, 1.25) {};
		\node [style=none] (205) at (2.5, 1.25) {};
		\node [style=none] (206) at (1.75, 1) {};
		\node [style=none] (207) at (2.75, 1) {};
		\node [style=none] (208) at (2.25, 2) {};
		\node [style=none] (209) at (2, 1.25) {};
		\node [style=none] (210) at (2.5, 1.25) {};
		\node [style=none] (211) at (2.25, 2.5) {};
		\node [style=none] (212) at (1.5, -5) {$\mathtt{D}$};
		\node [style=none] (213) at (4, -5) {$\mathtt{F}$};
		\node [style=none] (214) at (6.5, -5) {$\mathtt{S}$};
		\node [style=none] (215) at (0, -5.75) {};
		\node [style=none] (216) at (6.5, -3) {};
		\node [style=none] (217) at (7.5, 0) {};
		\node [style={blank_rectangle}] (218) at (6.5, 0.25) {};
		\node [style={blank_rectangle}] (219) at (5, 0.25) {};
		\node [style=none] (220) at (5.75, 2) {};
		\node [style=none] (221) at (5.5, 1.25) {};
		\node [style=none] (222) at (6, 1.25) {};
		\node [style=none] (223) at (5.75, 2) {};
		\node [style=none] (224) at (5.5, 1.25) {};
		\node [style=none] (225) at (6, 1.25) {};
		\node [style=none] (226) at (5.25, 1) {};
		\node [style=none] (227) at (6.25, 1) {};
		\node [style=none] (228) at (5.75, 2) {};
		\node [style=none] (229) at (5.5, 1.25) {};
		\node [style=none] (230) at (6, 1.25) {};
		\node [style=none] (231) at (5.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (109) to (112.center);
		\draw (110) to (113.center);
		\draw (111) to (114.center);
		\draw (118) to (121.center);
		\draw [in=-90, out=90, looseness=1.25] (119) to (122.center);
		\draw (120) to (123.center);
		\draw [in=-90, out=90, looseness=1.25] (119) to (127.center);
		\draw [in=-90, out=90] (130) to (136.center);
		\draw [in=90, out=-90] (138.center) to (131);
		\draw [in=90, out=-90, looseness=1.25] (137.center) to (132);
		\draw [in=90, out=-90, looseness=1.25] (139.center) to (132);
		\draw [in=-90, out=90, looseness=1.25] (133.center) to (140.center);
		\draw [in=-90, out=90, looseness=1.25] (134.center) to (141.center);
		\draw (135.center) to (142.center);
		\draw [in=90, out=-180, looseness=0.75] (148.center) to (146.center);
		\draw [in=90, out=0, looseness=0.75] (148.center) to (147.center);
		\draw (146.center) to (147.center);
		\draw [in=90, out=-150, looseness=0.75] (156.center) to (154.center);
		\draw [in=90, out=-30, looseness=0.75] (156.center) to (155.center);
		\draw [bend left=60, looseness=1.25] (154.center) to (155.center);
		\draw [in=90, out=-150, looseness=0.75] (164.center) to (162.center);
		\draw [in=90, out=-30, looseness=0.75] (164.center) to (163.center);
		\draw [bend left=60, looseness=1.25] (162.center) to (163.center);
		\draw [in=-90, out=90, looseness=1.25] (170) to (173.center);
		\draw [in=-90, out=90, looseness=1.25] (171) to (174.center);
		\draw (172.center) to (175.center);
		\draw [in=90, out=-180, looseness=0.75] (181.center) to (179.center);
		\draw [in=90, out=0, looseness=0.75] (181.center) to (180.center);
		\draw (179.center) to (180.center);
		\draw [in=90, out=-90, looseness=1.25] (202.center) to (198);
		\draw [in=90, out=-90, looseness=1.50] (201.center) to (199);
		\draw [in=90, out=-150, looseness=0.75] (208.center) to (206.center);
		\draw [in=90, out=-30, looseness=0.75] (208.center) to (207.center);
		\draw [bend left=60, looseness=1.25] (206.center) to (207.center);
		\draw (208.center) to (211.center);
		\draw [in=90, out=-90, looseness=1.25] (222.center) to (218);
		\draw [in=90, out=-90, looseness=1.50] (221.center) to (219);
		\draw [in=90, out=-150, looseness=0.75] (228.center) to (226.center);
		\draw [in=90, out=-30, looseness=0.75] (228.center) to (227.center);
		\draw [bend left=60, looseness=1.25] (226.center) to (227.center);
		\draw (228.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate_sharing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={blank_rectangle}] (52) at (-3.5, 0) {$f$};
		\node [style=none] (53) at (-4.5, 2) {};
		\node [style={blank_rectangle}] (58) at (-6, -2.75) {};
		\node [style={blank_rectangle}] (59) at (-5, -2.75) {};
		\node [style={blank_rectangle}] (60) at (-2, -2.75) {};
		\node [style={blank_rectangle}] (61) at (-1, -2.75) {};
		\node [style=none] (62) at (-3.5, -2.75) {$\dots$};
		\node [style=none] (63) at (-3.5, -2.25) {};
		\node [style=none] (64) at (-2.5, 2) {};
		\node [style={blank_rectangle}] (65) at (3, 0.75) {$f$};
		\node [style=none] (66) at (3, 2) {};
		\node [style=none] (67) at (1, -1.5) {};
		\node [style=none] (68) at (1.75, -1.25) {};
		\node [style=none] (69) at (4.5, -1) {};
		\node [style=none] (70) at (5.25, -0.75) {};
		\node [style=none] (71) at (3, -1) {$\dots$};
		\node [style=none] (72) at (3, -0.5) {};
		\node [style={blank_rectangle}] (74) at (7.75, 0.75) {$f$};
		\node [style=none] (75) at (7.75, 2) {};
		\node [style=none] (76) at (5.25, -0.75) {};
		\node [style=none] (77) at (6.25, -1) {};
		\node [style=none] (78) at (8.75, -1.25) {};
		\node [style=none] (79) at (9.5, -1.5) {};
		\node [style=none] (80) at (7.75, -1) {$\dots$};
		\node [style=none] (81) at (7.75, -0.5) {};
		\node [style={blank_rectangle}] (82) at (3.25, -2.75) {};
		\node [style={blank_rectangle}] (83) at (4.25, -2.75) {};
		\node [style={blank_rectangle}] (84) at (6, -2.75) {};
		\node [style={blank_rectangle}] (85) at (7, -2.75) {};
		\node [style=none] (86) at (-0.25, 0) {$=$};
		\node [style=none] (87) at (-3.5, -3.5) {};
		\node [style=none] (88) at (5.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (52);
		\draw [in=-120, out=60] (58) to (52);
		\draw [in=-105, out=75, looseness=0.75] (59) to (52);
		\draw [in=-75, out=105] (60) to (52);
		\draw [in=-60, out=120, looseness=0.75] (61) to (52);
		\draw (63.center) to (52);
		\draw (52) to (64.center);
		\draw (66.center) to (65);
		\draw [in=-135, out=165] (67.center) to (65);
		\draw [in=-120, out=165] (68.center) to (65);
		\draw [in=-75, out=150, looseness=0.75] (69.center) to (65);
		\draw [in=-45, out=165, looseness=0.50] (70.center) to (65);
		\draw (72.center) to (65);
		\draw (75.center) to (74);
		\draw [in=-135, out=15, looseness=0.75] (76.center) to (74);
		\draw [in=-120, out=30, looseness=0.75] (77.center) to (74);
		\draw [in=-60, out=15] (78.center) to (74);
		\draw [in=-45, out=30, looseness=0.75] (79.center) to (74);
		\draw (81.center) to (74);
		\draw [in=345, out=90, looseness=0.50] (82) to (67.center);
		\draw [in=345, out=90, looseness=0.75] (83) to (68.center);
		\draw [in=-30, out=90, looseness=0.75] (84) to (69.center);
		\draw [in=345, out=90, looseness=0.75] (85) to (70.center);
		\draw [in=195, out=90, looseness=0.50] (82) to (76.center);
		\draw [in=-150, out=90, looseness=0.50] (83) to (77.center);
		\draw [in=195, out=90, looseness=0.50] (84) to (78.center);
		\draw [in=195, out=90, looseness=0.50] (85) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_attack_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-3.5, -1.75) {};
		\node [style=new style 0] (3) at (4.5, -1.75) {};
		\node [style=new style 0] (9) at (0.25, -0.25) {};
		\node [style=none] (12) at (-1, 2) {};
		\node [style=none] (15) at (1.5, 2) {};
		\node [style=none] (18) at (0.25, 4.25) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (1.75, 1.25) {};
		\node [style=none] (26) at (-0.75, 1.25) {};
		\node [style=none] (27) at (0, 3.25) {};
		\node [style=none] (28) at (0.5, 3.25) {};
		\node [style=none] (29) at (0.25, 5) {};
		\node [style=none] (39) at (-3.5, -2.5) {\$30};
		\node [style=none] (40) at (0.25, -1) {\$100};
		\node [style=none] (44) at (4.5, -2.5) {\$80};
		\node [style=none] (54) at (0.25, 6) {\underline{$\mathtt{gain\ access}$}};
		\node [style=none] (56) at (4, 2.25) {$\mathtt{enter\ door}$};
		\node [style=none] (59) at (4.5, -3.5) {$\mathtt{sneak\ in}$};
		\node [style=none] (60) at (-4, 2.25) {$\mathtt{pass\ turnstile}$};
		\node [style=none] (78) at (0.25, 4.25) {};
		\node [style=none] (79) at (0, 3.25) {};
		\node [style=none] (80) at (0.5, 3.25) {};
		\node [style=none] (81) at (-0.25, 3.25) {};
		\node [style=none] (82) at (0.75, 3.25) {};
		\node [style=none] (83) at (0.25, 4.25) {};
		\node [style=none] (84) at (0, 3.25) {};
		\node [style=none] (85) at (0.5, 3.25) {};
		\node [style=none] (86) at (1.5, 2) {};
		\node [style=none] (87) at (1.25, 1.25) {};
		\node [style=none] (88) at (1.75, 1.25) {};
		\node [style=none] (89) at (1, 1) {};
		\node [style=none] (90) at (2, 1) {};
		\node [style=none] (91) at (1.5, 2) {};
		\node [style=none] (92) at (1.25, 1.25) {};
		\node [style=none] (93) at (1.75, 1.25) {};
		\node [style=none] (94) at (-1, 2) {};
		\node [style=none] (95) at (-1.25, 1.25) {};
		\node [style=none] (96) at (-0.75, 1.25) {};
		\node [style=none] (97) at (-1.5, 1) {};
		\node [style=none] (98) at (-0.5, 1) {};
		\node [style=none] (99) at (-1, 2) {};
		\node [style=none] (100) at (-1.25, 1.25) {};
		\node [style=none] (101) at (-0.75, 1.25) {};
		\node [style=none] (102) at (-3.5, -3.5) {$\mathtt{distract\ guard}$};
		\node [style=none] (104) at (0.25, -2) {$\mathtt{forge\ badge}$};
		\node [style=none] (107) at (0, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (0) to (19.center);
		\draw [in=90, out=-90] (24.center) to (3);
		\draw [in=75, out=-90] (23.center) to (9);
		\draw [in=120, out=-90, looseness=1.25] (26.center) to (9);
		\draw [in=-90, out=90, looseness=0.75] (12.center) to (27.center);
		\draw [in=-90, out=90] (15.center) to (28.center);
		\draw (18.center) to (29.center);
		\draw [in=90, out=-180, looseness=0.75] (83.center) to (81.center);
		\draw [in=90, out=0, looseness=0.75] (83.center) to (82.center);
		\draw (81.center) to (82.center);
		\draw [in=90, out=-150, looseness=0.75] (91.center) to (89.center);
		\draw [in=90, out=-30, looseness=0.75] (91.center) to (90.center);
		\draw [bend left=60, looseness=1.25] (89.center) to (90.center);
		\draw [in=90, out=-150, looseness=0.75] (99.center) to (97.center);
		\draw [in=90, out=-30, looseness=0.75] (99.center) to (98.center);
		\draw [bend left=60, looseness=1.25] (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_attack_tree_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (27) at (-0.25, 0.5) {};
		\node [style=none] (28) at (0.25, 0.5) {};
		\node [style=none] (29) at (0, 2.25) {};
		\node [style=none] (54) at (2.25, 2.25) {Gain access};
		\node [style=none] (56) at (4.75, -0.5) {Enter through door};
		\node [style=none] (60) at (-4, -0.25) {Pass turnstile};
		\node [style=none] (78) at (0, 1.5) {};
		\node [style=none] (79) at (-0.25, 0.5) {};
		\node [style=none] (80) at (0.25, 0.5) {};
		\node [style=none] (81) at (-0.5, 0.5) {};
		\node [style=none] (82) at (0.5, 0.5) {};
		\node [style=none] (83) at (0, 1.5) {};
		\node [style=none] (84) at (-0.25, 0.5) {};
		\node [style=none] (85) at (0.25, 0.5) {};
		\node [style=none] (86) at (1.25, -0.75) {};
		\node [style={blank_rectangle}] (91) at (1.25, -0.75) {};
		\node [style=none] (94) at (-1.25, -0.75) {};
		\node [style={blank_rectangle}] (99) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (12.center) to (27.center);
		\draw [in=-90, out=90, looseness=1.25] (15.center) to (28.center);
		\draw (18.center) to (29.center);
		\draw [in=90, out=-180, looseness=0.75] (83.center) to (81.center);
		\draw [in=90, out=0, looseness=0.75] (83.center) to (82.center);
		\draw (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_attack_tree_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (27) at (-0.25, 0.75) {};
		\node [style=none] (28) at (0.25, 0.75) {};
		\node [style=none] (29) at (0, 2.25) {};
		\node [style=none] (54) at (2.25, 2.25) {Pass turnstile};
		\node [style=none] (56) at (3.75, -0.25) {Forge access };
		\node [style=none] (60) at (-4, -0.25) {Distract guard;};
		\node [style=none] (86) at (1.25, -0.75) {};
		\node [style={blank_rectangle}] (91) at (1.25, -0.75) {};
		\node [style=none] (94) at (-1.25, -0.75) {};
		\node [style={blank_rectangle}] (99) at (-1.25, -0.75) {};
		\node [style=none] (100) at (0, 1.5) {};
		\node [style=none] (101) at (-0.25, 0.75) {};
		\node [style=none] (102) at (0.25, 0.75) {};
		\node [style=none] (103) at (0, 1.5) {};
		\node [style=none] (104) at (-0.25, 0.75) {};
		\node [style=none] (105) at (0.25, 0.75) {};
		\node [style=none] (106) at (-0.5, 0.5) {};
		\node [style=none] (107) at (0.5, 0.5) {};
		\node [style=none] (108) at (0, 1.5) {};
		\node [style=none] (109) at (-0.25, 0.75) {};
		\node [style=none] (110) at (0.25, 0.75) {};
		\node [style=none] (111) at (-4, -1) {jump over};
		\node [style=none] (112) at (3.75, -1) {badge};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (12.center) to (27.center);
		\draw [in=-90, out=90, looseness=1.25] (15.center) to (28.center);
		\draw (18.center) to (29.center);
		\draw [in=90, out=-150, looseness=0.75] (108.center) to (106.center);
		\draw [in=90, out=-30, looseness=0.75] (108.center) to (107.center);
		\draw [bend left=60, looseness=1.25] (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_attack_tree_rewritten.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-7.25, -0.5) {};
		\node [style=new style 0] (3) at (-1.5, -0.75) {};
		\node [style=new style 0] (9) at (1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, 4.5) {};
		\node [style=none] (18) at (-4, 2.25) {};
		\node [style=none] (19) at (-4.25, 1.25) {};
		\node [style=none] (24) at (-3.75, 1.25) {};
		\node [style=none] (26) at (-1.25, 3.75) {};
		\node [style=none] (27) at (-1.5, 5.5) {};
		\node [style=none] (29) at (-1.75, 3.75) {};
		\node [style=none] (39) at (-7.25, -1.25) {\$30};
		\node [style=none] (40) at (1.5, 0.75) {\$100};
		\node [style=none] (44) at (-1.5, -1.5) {\$80};
		\node [style=none] (54) at (0.75, 5.5) {Gain access};
		\node [style=none] (59) at (-1.5, -2.5) {Wait for employee;};
		\node [style=none] (78) at (-4, 2.25) {};
		\node [style=none] (81) at (-4.5, 1.25) {};
		\node [style=none] (82) at (-3.5, 1.25) {};
		\node [style=none] (83) at (-4, 2.25) {};
		\node [style=none] (94) at (-1.5, 4.5) {};
		\node [style=none] (96) at (-1.25, 3.75) {};
		\node [style=none] (97) at (-2, 3.5) {};
		\node [style=none] (98) at (-1, 3.5) {};
		\node [style=none] (99) at (-1.5, 4.5) {};
		\node [style=none] (101) at (-1.25, 3.75) {};
		\node [style=none] (102) at (-7.25, -2.25) {Distract guard;};
		\node [style=none] (103) at (-7.25, -3) {jump over};
		\node [style=none] (104) at (1.5, -0.25) {Forge access };
		\node [style=none] (105) at (1.5, -1) {badge};
		\node [style=none] (106) at (-1.5, -3.25) {sneak in behind them};
		\node [style=none] (107) at (4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (0) to (19.center);
		\draw [in=90, out=-90] (24.center) to (3);
		\draw [in=90, out=-90, looseness=1.25] (26.center) to (9);
		\draw [in=-90, out=90, looseness=0.75] (12.center) to (27.center);
		\draw [in=-90, out=90, looseness=1.25] (18.center) to (29.center);
		\draw [in=90, out=-180, looseness=0.75] (83.center) to (81.center);
		\draw [in=90, out=0, looseness=0.75] (83.center) to (82.center);
		\draw (81.center) to (82.center);
		\draw [in=90, out=-150, looseness=0.75] (99.center) to (97.center);
		\draw [in=90, out=-30, looseness=0.75] (99.center) to (98.center);
		\draw [bend left=60, looseness=1.25] (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity_with_one_in_and_output.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (1.25, 0.75) {};
		\node [style=none] (56) at (0, 0) {$:=$};
		\node [style=none] (57) at (-1.25, 0) {$\id_1$};
		\node [style={blank_rectangle}] (58) at (1.25, -0.5) {};
		\node [style=none] (59) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretations_overview.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={blank_rectangle}] (0) at (-7, -3.25) {};
		\node [style={blank_rectangle}] (9) at (-6, -3.25) {};
		\node [style=none] (12) at (-6.5, -1.75) {};
		\node [style=none] (19) at (-6.75, -2.5) {};
		\node [style=none] (26) at (-6.25, -2.5) {};
		\node [style=none] (27) at (-6.5, -1.25) {};
		\node [style=none] (94) at (-6.5, -1.75) {};
		\node [style=none] (95) at (-6.75, -2.5) {};
		\node [style=none] (96) at (-6.25, -2.5) {};
		\node [style=none] (97) at (-7, -2.75) {};
		\node [style=none] (98) at (-6, -2.75) {};
		\node [style=none] (99) at (-6.5, -1.75) {};
		\node [style=none] (100) at (-6.75, -2.5) {};
		\node [style=none] (101) at (-6.25, -2.5) {};
		\node [style={blank_rectangle}] (108) at (-7, -0.25) {};
		\node [style={blank_rectangle}] (109) at (-6, -0.25) {};
		\node [style=none] (110) at (-6.5, 1.5) {};
		\node [style=none] (111) at (-6.75, 0.5) {};
		\node [style=none] (112) at (-6.25, 0.5) {};
		\node [style=none] (113) at (-6.5, 2) {};
		\node [style=none] (115) at (-6.5, 1.5) {};
		\node [style=none] (116) at (-6.75, 0.5) {};
		\node [style=none] (117) at (-6.25, 0.5) {};
		\node [style=none] (118) at (-7, 0.5) {};
		\node [style=none] (119) at (-6, 0.5) {};
		\node [style=none] (120) at (-6.5, 1.5) {};
		\node [style=none] (121) at (-6.75, 0.5) {};
		\node [style=none] (122) at (-6.25, 0.5) {};
		\node [style=new style 0] (123) at (-6.5, 3.5) {};
		\node [style=none] (124) at (-6.5, 4.25) {};
		\node [style=none] (125) at (-6.5, 3) {$b$};
		\node [style=none] (126) at (4.75, 3.75) {$\begin{pmatrix} 1 \\ \alpha(b) \end{pmatrix}$};
		\node [style=none] (127) at (4.75, 0.75) {$\begin{pmatrix} 1 & 1 & 1 & 0\\ 0 & 0 & 0 & 1 \end{pmatrix}$};
		\node [style=none] (128) at (4.75, -2.5) {$\begin{pmatrix} 1 & 0 & 0 & 0\\ 0 & 1 & 1 & 1 \end{pmatrix}$};
		\node [style=none] (129) at (-2, 3.75) {$\alpha(b)$};
		\node [style=none] (130) at (-2, 0.75) {(r, s) \mapsto r \cdot s};
		\node [style=none] (131) at (-2, -2.5) {(r, s) \mapsto r \cdot s};
		\node [style=none] (132) at (-7, 6.5) {Gate/};
		\node [style=none] (133) at (-6.25, 5.5) {Function Symbol};
		\node [style=none] (134) at (-2, 5.5) {$\mathcal{I}^\alpha^{\mathsf{bu}}$};
		\node [style=none] (136) at (-2, 6.5) {Bottom-up Interpretation};
		\node [style=none] (137) at (4.75, 6.5) {Propositional Interpretation};
		\node [style=none] (138) at (4.75, 5.5) {$\mathcal{I}^\alpha^{\mathsf{prop}}$};
		\node [style=none] (139) at (-7.75, 5) {};
		\node [style=none] (140) at (9.25, 5) {};
		\node [style=none] (141) at (-7.75, -4.25) {};
		\node [style=none] (142) at (9.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (0) to (19.center);
		\draw [in=90, out=-90] (26.center) to (9);
		\draw [in=-90, out=90, looseness=0.75] (12.center) to (27.center);
		\draw [in=90, out=-150, looseness=0.75] (99.center) to (97.center);
		\draw [in=90, out=-30, looseness=0.75] (99.center) to (98.center);
		\draw [bend left=60, looseness=1.25] (97.center) to (98.center);
		\draw [in=-90, out=90] (108) to (111.center);
		\draw [in=-90, out=90] (109) to (112.center);
		\draw (110.center) to (113.center);
		\draw [in=90, out=-180, looseness=0.75] (120.center) to (118.center);
		\draw [in=90, out=0, looseness=0.75] (120.center) to (119.center);
		\draw (118.center) to (119.center);
		\draw (123) to (124.center);
		\draw (139.center) to (140.center);
		\draw (141.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiple_root_attack_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (111) at (-5.75, -1.75) {};
		\node [style=new style 0] (112) at (5.75, -1.75) {};
		\node [style=new style 0] (113) at (0, -1.75) {};
		\node [style=none] (114) at (-3.25, 1.25) {};
		\node [style=none] (115) at (3, 1.25) {};
		\node [style=none] (117) at (-3.5, 0.5) {};
		\node [style=none] (118) at (2.75, 0.5) {};
		\node [style=none] (119) at (3.25, 0.5) {};
		\node [style=none] (120) at (-3, 0.5) {};
		\node [style=none] (121) at (-3.25, 2) {};
		\node [style=none] (122) at (3, 2) {};
		\node [style=none] (136) at (3, 1.25) {};
		\node [style=none] (137) at (2.75, 0.5) {};
		\node [style=none] (138) at (3.25, 0.5) {};
		\node [style=none] (139) at (2.5, 0.25) {};
		\node [style=none] (140) at (3.5, 0.25) {};
		\node [style=none] (141) at (3, 1.25) {};
		\node [style=none] (142) at (2.75, 0.5) {};
		\node [style=none] (143) at (3.25, 0.5) {};
		\node [style=none] (144) at (-3.25, 1.25) {};
		\node [style=none] (145) at (-3.5, 0.5) {};
		\node [style=none] (146) at (-3, 0.5) {};
		\node [style=none] (147) at (-3.75, 0.25) {};
		\node [style=none] (148) at (-2.75, 0.25) {};
		\node [style=none] (149) at (-3.25, 1.25) {};
		\node [style=none] (150) at (-3.5, 0.5) {};
		\node [style=none] (151) at (-3, 0.5) {};
		\node [style=none] (152) at (5.75, -3.5) {$\mathtt{sneak\ in}$};
		\node [style=none] (153) at (-5.75, -3.5) {$\mathtt{distract\ guard}$};
		\node [style=none] (154) at (0, -3.5) {$\mathtt{forge\ badge}$};
		\node [style=none] (155) at (3, 2.75) {$\mathtt{enter\ door}$};
		\node [style=none] (156) at (-3.25, 2.75) {$\mathtt{pass\ turnstile}$};
		\node [style=none] (157) at (-5.75, -2.5) {\$30};
		\node [style=none] (158) at (0, -2.5) {\$100};
		\node [style=none] (159) at (5.75, -2.5) {\$80};
		\node [style=none] (160) at (0, -4) {};
		\node [style=none] (161) at (0, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (111) to (117.center);
		\draw [in=90, out=-90] (119.center) to (112);
		\draw [in=75, out=-90, looseness=1.25] (118.center) to (113);
		\draw [in=105, out=-90, looseness=1.25] (120.center) to (113);
		\draw [in=-90, out=90, looseness=1.25] (114.center) to (121.center);
		\draw [in=-90, out=90, looseness=1.25] (115.center) to (122.center);
		\draw [in=90, out=-150, looseness=0.75] (141.center) to (139.center);
		\draw [in=90, out=-30, looseness=0.75] (141.center) to (140.center);
		\draw [bend left=60, looseness=1.25] (139.center) to (140.center);
		\draw [in=90, out=-150, looseness=0.75] (149.center) to (147.center);
		\draw [in=90, out=-30, looseness=0.75] (149.center) to (148.center);
		\draw [bend left=60, looseness=1.25] (147.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not_term_graphs_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-0.75, 0) {$\not=$};
		\node [style=new style 0] (111) at (0.75, -2) {};
		\node [style=new style 0] (112) at (5.75, -2) {};
		\node [style=new style 0] (113) at (2.25, -2) {};
		\node [style=none] (114) at (1.5, 0) {};
		\node [style=none] (115) at (5, 0) {};
		\node [style=none] (116) at (3.25, 2) {};
		\node [style=none] (117) at (1.25, -0.75) {};
		\node [style=none] (119) at (5.25, -0.75) {};
		\node [style=none] (120) at (1.75, -0.75) {};
		\node [style=none] (121) at (3, 1) {};
		\node [style=none] (122) at (3.5, 1) {};
		\node [style=none] (123) at (3.25, 2.75) {};
		\node [style=none] (128) at (3.25, 2) {};
		\node [style=none] (129) at (3, 1) {};
		\node [style=none] (130) at (3.5, 1) {};
		\node [style=none] (131) at (2.75, 1) {};
		\node [style=none] (132) at (3.75, 1) {};
		\node [style=none] (133) at (3.25, 2) {};
		\node [style=none] (134) at (3, 1) {};
		\node [style=none] (135) at (3.5, 1) {};
		\node [style=none] (136) at (5, 0) {};
		\node [style=none] (138) at (5.25, -0.75) {};
		\node [style=none] (139) at (4.5, -1) {};
		\node [style=none] (140) at (5.5, -1) {};
		\node [style=none] (141) at (5, 0) {};
		\node [style=none] (143) at (5.25, -0.75) {};
		\node [style=none] (144) at (1.5, 0) {};
		\node [style=none] (145) at (1.25, -0.75) {};
		\node [style=none] (146) at (1.75, -0.75) {};
		\node [style=none] (147) at (1, -1) {};
		\node [style=none] (148) at (2, -1) {};
		\node [style=none] (149) at (1.5, 0) {};
		\node [style=none] (150) at (1.25, -0.75) {};
		\node [style=none] (151) at (1.75, -0.75) {};
		\node [style=new style 0] (152) at (-6.25, -2) {};
		\node [style=new style 0] (153) at (-2.25, -2) {};
		\node [style=new style 0] (154) at (-4.25, -2) {};
		\node [style=none] (155) at (-5.25, 0) {};
		\node [style=none] (156) at (-3.25, 0) {};
		\node [style=none] (157) at (-4.25, 2) {};
		\node [style=none] (158) at (-5.5, -0.75) {};
		\node [style=none] (159) at (-3.5, -0.75) {};
		\node [style=none] (160) at (-3, -0.75) {};
		\node [style=none] (161) at (-5, -0.75) {};
		\node [style=none] (162) at (-4.5, 1) {};
		\node [style=none] (163) at (-4, 1) {};
		\node [style=none] (164) at (-4.25, 2.75) {};
		\node [style=none] (165) at (-4.25, 2) {};
		\node [style=none] (166) at (-4.5, 1) {};
		\node [style=none] (167) at (-4, 1) {};
		\node [style=none] (168) at (-4.75, 1) {};
		\node [style=none] (169) at (-3.75, 1) {};
		\node [style=none] (170) at (-4.25, 2) {};
		\node [style=none] (171) at (-4.5, 1) {};
		\node [style=none] (172) at (-4, 1) {};
		\node [style=none] (173) at (-3.25, 0) {};
		\node [style=none] (174) at (-3.5, -0.75) {};
		\node [style=none] (175) at (-3, -0.75) {};
		\node [style=none] (176) at (-3.75, -1) {};
		\node [style=none] (177) at (-2.75, -1) {};
		\node [style=none] (178) at (-3.25, 0) {};
		\node [style=none] (179) at (-3.5, -0.75) {};
		\node [style=none] (180) at (-3, -0.75) {};
		\node [style=none] (181) at (-5.25, 0) {};
		\node [style=none] (182) at (-5.5, -0.75) {};
		\node [style=none] (183) at (-5, -0.75) {};
		\node [style=none] (184) at (-5.75, -1) {};
		\node [style=none] (185) at (-4.75, -1) {};
		\node [style=none] (186) at (-5.25, 0) {};
		\node [style=none] (187) at (-5.5, -0.75) {};
		\node [style=none] (188) at (-5, -0.75) {};
		\node [style=new style 0] (189) at (4.25, -2) {};
		\node [style=none] (190) at (4.75, -0.75) {};
		\node [style=none] (194) at (0.75, -3.5) {};
		\node [style=none] (195) at (2.25, -3.5) {\$100};
		\node [style=none] (196) at (4.25, -3.5) {\$100};
		\node [style=none] (197) at (5.75, -3.5) {\$80};
		\node [style=none] (198) at (-6.25, -3.5) {\$30};
		\node [style=none] (199) at (-4.25, -3.5) {\$100};
		\node [style=none] (200) at (-2.25, -3.5) {\$80};
		\node [style=none] (201) at (0.75, -3.5) {\$30};
		\node [style=none] (202) at (0.75, -2.75) {};
		\node [style=none] (203) at (2.25, -2.75) {$\mathtt{F}$};
		\node [style=none] (204) at (4.25, -2.75) {$\mathtt{F}$};
		\node [style=none] (205) at (5.75, -2.75) {$\mathtt{S}$};
		\node [style=none] (206) at (-6.25, -2.75) {$\mathtt{D}$};
		\node [style=none] (207) at (-4.25, -2.75) {$\mathtt{F}$};
		\node [style=none] (208) at (-2.25, -2.75) {$\mathtt{S}$};
		\node [style=none] (209) at (0.75, -2.75) {$\mathtt{D}$};
		\node [style=none] (210) at (7.5, 0) {};
		\node [style=none] (211) at (0, 3) {};
		\node [style=none] (212) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (111) to (117.center);
		\draw [in=90, out=-90] (119.center) to (112);
		\draw [in=90, out=-90, looseness=1.25] (120.center) to (113);
		\draw [in=-90, out=90, looseness=1.25] (114.center) to (121.center);
		\draw [in=-90, out=90, looseness=1.25] (115.center) to (122.center);
		\draw (116.center) to (123.center);
		\draw [in=90, out=-180, looseness=0.75] (133.center) to (131.center);
		\draw [in=90, out=0, looseness=0.75] (133.center) to (132.center);
		\draw (131.center) to (132.center);
		\draw [in=90, out=-150, looseness=0.75] (141.center) to (139.center);
		\draw [in=90, out=-30, looseness=0.75] (141.center) to (140.center);
		\draw [bend left=60, looseness=1.25] (139.center) to (140.center);
		\draw [in=90, out=-150, looseness=0.75] (149.center) to (147.center);
		\draw [in=90, out=-30, looseness=0.75] (149.center) to (148.center);
		\draw [bend left=60, looseness=1.25] (147.center) to (148.center);
		\draw [in=-90, out=90] (152) to (158.center);
		\draw [in=90, out=-90] (160.center) to (153);
		\draw [in=90, out=-90, looseness=1.25] (159.center) to (154);
		\draw [in=90, out=-90, looseness=1.25] (161.center) to (154);
		\draw [in=-90, out=90, looseness=1.25] (155.center) to (162.center);
		\draw [in=-90, out=90, looseness=1.25] (156.center) to (163.center);
		\draw (157.center) to (164.center);
		\draw [in=90, out=-180, looseness=0.75] (170.center) to (168.center);
		\draw [in=90, out=0, looseness=0.75] (170.center) to (169.center);
		\draw (168.center) to (169.center);
		\draw [in=90, out=-150, looseness=0.75] (178.center) to (176.center);
		\draw [in=90, out=-30, looseness=0.75] (178.center) to (177.center);
		\draw [bend left=60, looseness=1.25] (176.center) to (177.center);
		\draw [in=90, out=-150, looseness=0.75] (186.center) to (184.center);
		\draw [in=90, out=-30, looseness=0.75] (186.center) to (185.center);
		\draw [bend left=60, looseness=1.25] (184.center) to (185.center);
		\draw [in=-90, out=90] (189) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel_composition_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (1, 0) {$=$};
		\node [style=none] (45) at (-4.25, 0) {$\otimes$};
		\node [style=new style 0] (72) at (-7.5, -1.25) {};
		\node [style=new style 0] (73) at (-5.5, -1.25) {};
		\node [style=none] (74) at (-6.5, 1) {};
		\node [style=none] (75) at (-6.75, 0) {};
		\node [style=none] (76) at (-6.25, 0) {};
		\node [style=none] (77) at (-6.5, 1.75) {};
		\node [style=none] (78) at (-6.5, 1) {};
		\node [style=none] (79) at (-6.75, 0) {};
		\node [style=none] (80) at (-6.25, 0) {};
		\node [style=none] (81) at (-7, 0) {};
		\node [style=none] (82) at (-6, 0) {};
		\node [style=none] (83) at (-6.5, 1) {};
		\node [style=none] (84) at (-6.75, 0) {};
		\node [style=none] (85) at (-6.25, 0) {};
		\node [style={blank_rectangle}] (88) at (-2, -1.75) {};
		\node [style=new style 0] (89) at (-0.5, -1.75) {};
		\node [style=none] (90) at (-1.25, 0.25) {};
		\node [style=none] (91) at (-1.5, -0.75) {};
		\node [style=none] (92) at (-1, -0.75) {};
		\node [style=none] (93) at (-2, 1) {};
		\node [style=none] (94) at (-1.25, 0.25) {};
		\node [style=none] (95) at (-1.5, -0.75) {};
		\node [style=none] (96) at (-1, -0.75) {};
		\node [style=none] (97) at (-1.75, -0.75) {};
		\node [style=none] (98) at (-0.75, -0.75) {};
		\node [style=none] (99) at (-1.25, 0.25) {};
		\node [style=none] (100) at (-1.5, -0.75) {};
		\node [style=none] (101) at (-1, -0.75) {};
		\node [style=none] (102) at (-2.25, 1.75) {};
		\node [style=none] (103) at (-2, 1) {};
		\node [style=none] (104) at (-2.25, 2.5) {};
		\node [style=none] (105) at (-2.5, 1) {};
		\node [style=none] (106) at (-2.25, 1.75) {};
		\node [style=none] (107) at (-2, 1) {};
		\node [style=none] (108) at (-2.75, 0.75) {};
		\node [style=none] (109) at (-1.75, 0.75) {};
		\node [style=none] (110) at (-2.25, 1.75) {};
		\node [style=none] (111) at (-2, 1) {};
		\node [style={blank_rectangle}] (112) at (-3, -1.75) {};
		\node [style=none] (153) at (-7.5, -2) {$\mathtt{D}$};
		\node [style=none] (154) at (-5.5, -2) {$\mathtt{F}$};
		\node [style=none] (155) at (-0.5, -2.5) {$\mathtt{S}$};
		\node [style=new style 0] (157) at (2.75, -1.75) {};
		\node [style=new style 0] (158) at (4.25, -1.75) {};
		\node [style=none] (159) at (3.5, 0.75) {};
		\node [style=none] (160) at (3.25, -0.25) {};
		\node [style=none] (161) at (3.75, -0.25) {};
		\node [style=none] (162) at (3.5, 2.5) {};
		\node [style=none] (163) at (3.5, 0.75) {};
		\node [style=none] (164) at (3.25, -0.25) {};
		\node [style=none] (165) at (3.75, -0.25) {};
		\node [style=none] (166) at (3, -0.25) {};
		\node [style=none] (167) at (4, -0.25) {};
		\node [style=none] (168) at (3.5, 0.75) {};
		\node [style=none] (169) at (3.25, -0.25) {};
		\node [style=none] (170) at (3.75, -0.25) {};
		\node [style={blank_rectangle}] (171) at (6.25, -1.75) {};
		\node [style=new style 0] (172) at (7.25, -1.75) {};
		\node [style=none] (173) at (6.75, 0) {};
		\node [style=none] (174) at (6.5, -1) {};
		\node [style=none] (175) at (7, -1) {};
		\node [style=none] (176) at (6, 1.25) {};
		\node [style=none] (177) at (6.75, 0) {};
		\node [style=none] (178) at (6.5, -1) {};
		\node [style=none] (179) at (7, -1) {};
		\node [style=none] (180) at (6.25, -1) {};
		\node [style=none] (181) at (7.25, -1) {};
		\node [style=none] (182) at (6.75, 0) {};
		\node [style=none] (183) at (6.5, -1) {};
		\node [style=none] (184) at (7, -1) {};
		\node [style=none] (185) at (5.75, 2) {};
		\node [style=none] (186) at (6, 1.25) {};
		\node [style=none] (187) at (5.75, 2.5) {};
		\node [style=none] (188) at (5.5, 1.25) {};
		\node [style=none] (189) at (5.75, 2) {};
		\node [style=none] (190) at (6, 1.25) {};
		\node [style=none] (191) at (5.25, 1) {};
		\node [style=none] (192) at (6.25, 1) {};
		\node [style=none] (193) at (5.75, 2) {};
		\node [style=none] (194) at (6, 1.25) {};
		\node [style={blank_rectangle}] (195) at (5.25, -1.75) {};
		\node [style=none] (196) at (2.75, -2.5) {$\mathtt{D}$};
		\node [style=none] (197) at (4.25, -2.5) {$\mathtt{F}$};
		\node [style=none] (198) at (7.25, -2.5) {$\mathtt{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (72) to (75.center);
		\draw [in=-90, out=90, looseness=1.25] (73) to (76.center);
		\draw (74.center) to (77.center);
		\draw [in=90, out=-180, looseness=0.75] (83.center) to (81.center);
		\draw [in=90, out=0, looseness=0.75] (83.center) to (82.center);
		\draw (81.center) to (82.center);
		\draw [in=-90, out=90, looseness=1.25] (88) to (91.center);
		\draw [in=-90, out=90, looseness=1.25] (89) to (92.center);
		\draw [in=-90, out=90, looseness=1.25] (90.center) to (93.center);
		\draw [in=90, out=-180, looseness=0.75] (99.center) to (97.center);
		\draw [in=90, out=0, looseness=0.75] (99.center) to (98.center);
		\draw (97.center) to (98.center);
		\draw [in=-90, out=90, looseness=0.75] (102.center) to (104.center);
		\draw [in=90, out=-150, looseness=0.75] (110.center) to (108.center);
		\draw [in=90, out=-30, looseness=0.75] (110.center) to (109.center);
		\draw [bend left=60, looseness=1.25] (108.center) to (109.center);
		\draw [in=-90, out=90, looseness=1.25] (112) to (105.center);
		\draw [in=-90, out=90, looseness=1.25] (157) to (160.center);
		\draw [in=-90, out=90, looseness=1.25] (158) to (161.center);
		\draw (159.center) to (162.center);
		\draw [in=90, out=-180, looseness=0.75] (168.center) to (166.center);
		\draw [in=90, out=0, looseness=0.75] (168.center) to (167.center);
		\draw (166.center) to (167.center);
		\draw [in=-90, out=90, looseness=1.25] (171) to (174.center);
		\draw [in=-90, out=90, looseness=1.25] (172) to (175.center);
		\draw [in=-90, out=90, looseness=1.75] (173.center) to (176.center);
		\draw [in=90, out=-180, looseness=0.75] (182.center) to (180.center);
		\draw [in=90, out=0, looseness=0.75] (182.center) to (181.center);
		\draw (180.center) to (181.center);
		\draw [in=-90, out=90, looseness=0.75] (185.center) to (187.center);
		\draw [in=90, out=-150, looseness=0.75] (193.center) to (191.center);
		\draw [in=90, out=-30, looseness=0.75] (193.center) to (192.center);
		\draw [bend left=60, looseness=1.25] (191.center) to (192.center);
		\draw [in=-90, out=90, looseness=1.25] (195) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (2.25, 1.5) {};
		\node [style=none] (56) at (-0.25, 0) {$:=$};
		\node [style=none] (57) at (-1.75, 0) {$\swap$};
		\node [style=none] (65) at (1, 1.5) {};
		\node [style={blank_rectangle}] (66) at (1, -0.75) {};
		\node [style={blank_rectangle}] (67) at (2.25, -0.75) {};
		\node [style=none] (68) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (66) to (53.center);
		\draw [in=90, out=-90] (65.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

